Compute-Optimal Quantization-Aware Training

Quantization-aware training (QAT) is a leading technique for improving the accuracy of quantized neural networks. Previous work has shown that decomposing training into a full-precision (FP) phase followed by a QAT phase yields superior accuracy compared to QAT alone. However, the optimal allocation of compute between the FP and QAT phases remains unclear. We conduct extensive experiments with various compute budgets, QAT bit widths, and model sizes from 86.0M to 2.2B to investigate how different QAT durations impact final performance. We demonstrate that, contrary to previous findings, the loss-optimal ratio of QAT to FP training increases with the total amount of compute. Moreover, the optimal fraction can be accurately predicted for a wide range of model sizes and quantization widths using the tokens-per-parameter-byte statistic. From experimental data, we derive a loss scaling law that predicts both optimal QAT ratios and final model performance across different QAT/FP compute allocation strategies and QAT bit widths. We use the scaling law to make further predictions, which we verify experimentally, including which QAT bit width is optimal under a given memory constraint and how QAT accuracy with different bit widths compares to full-precision model accuracy. Additionally, we propose a novel cooldown and QAT fusion approach that performs learning rate decay jointly with quantization-aware training, eliminating redundant full-precision model updates and achieving significant compute savings. These findings provide practical insights into efficient QAT planning and enable the training of higher-quality quantized models with the same compute budget.

==> generated/fitted_loss_law_allbits.tex <==
1.598 + \frac{2477.0}{D_{\text{total}}^{0.4089}} + \frac{57.64}{N^{0.2148}} + 0.4297 \cdot 2^{- 1.41 \cdot B} + \frac{1091.0 \cdot 2^{- 1.212 \cdot B}}{N^{0.4004} \cdot S_{\text{qat}}^{0.076}} + \frac{138.8 \cdot 2^{- 0.0833 \cdot B}}{N^{0.2135} \cdot S_{\text{fp}}^{0.4819} \cdot S_{\text{qat}}^{0.1903}}

==> svg-inkscape/3dloss_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3dloss_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.93133545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9528785)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3dloss_svg-tex.pdf}}%
    \put(0.92968024,0.24892644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3dloss_svg-tex.pdf}}%
    \put(0.872763,0.20611196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3dloss_svg-tex.pdf}}%
    \put(0.81340651,0.16146267){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${11.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3dloss_svg-tex.pdf}}%
    \put(0.75145058,0.11485811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${11.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3dloss_svg-tex.pdf}}%
    \put(0.68672063,0.06616682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${12.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3dloss_svg-tex.pdf}}%
    \put(0.88468944,0.12863202){\rotatebox{36.550732}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{$\bm{\log_{10}(\Dfp)}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{3dloss_svg-tex.pdf}}%
    \put(0.20779114,0.15063224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{3dloss_svg-tex.pdf}}%
    \put(0.40111161,0.10473654){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${11}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{3dloss_svg-tex.pdf}}%
    \put(0.6029091,0.05682844){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${12}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{3dloss_svg-tex.pdf}}%
    \put(0.32379138,0.06521214){\rotatebox{-13.21483}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{$\bm{\log_{10}(\Dqat)}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{3dloss_svg-tex.pdf}}%
    \put(0.06159422,0.26699624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{3dloss_svg-tex.pdf}}%
    \put(0.05678482,0.40758814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.7}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{3dloss_svg-tex.pdf}}%
    \put(0.05187594,0.55108821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.8}$}\end{tabular}}}}%
    \put(0.00039628,0.43889334){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Loss}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{3dloss_svg-tex.pdf}}%
    \put(0.51875295,0.87074027){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Loss Scaling Law}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{3dloss_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/all_exps_viz_1_res_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_exps_viz_1_res_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{843.80963135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70012145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.14603694,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.23289865,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.31976039,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.40662209,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.40359894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.45728242){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.51096591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.56464941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.02414084,0.50489714){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.29467488,0.63446076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.6483631,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.74052087,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.83267864,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.9248364,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.3980488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.4550054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.51196203){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.56891865){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.80598138,0.63446076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.1998405,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.29965493,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.39946938,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.29467488,0.00918974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.12303048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.18471919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.08939811,0.2464079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.02414085,0.19107625){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.29467488,0.32063988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.68725199,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.79648284,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.90571362,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.80598138,0.00918974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.10826253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.17577089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.60070462,0.24327925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{all_exps_viz_1_res_svg-tex.pdf}}%
    \put(0.80598138,0.32063988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0.52741798,0.66955111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 1-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/all_exps_viz_2_res_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_exps_viz_2_res_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{843.80963135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70012145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.14040276,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.21545231,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.29050186,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.36555142,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.44060099,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.44649998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.53926634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.02414084,0.50489714){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.29467488,0.63446076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.64429916,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.72491585,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.80553255,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.88614918,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.96676588,0.35350095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.60070462,0.44536096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.60070462,0.54500866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.80598138,0.63446076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.19021835,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.27994813,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.36967794,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.45940774,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.29467488,0.00918974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.11708363){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.17253971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.22799579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.08939811,0.28345186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.02414085,0.19107625){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.29467488,0.32063988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.68696736,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.79576248,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.90455753,0.03968007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.80598138,0.00918974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.60070462,0.10808665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.60070462,0.17532572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.60070462,0.24256474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{all_exps_viz_2_res_svg-tex.pdf}}%
    \put(0.80598138,0.32063988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0.52741798,0.66955111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 2-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/all_exps_viz_4_res_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_exps_viz_4_res_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{849.62371826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69533043)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.14143154,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.21617121,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.29091086,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.36565051,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.44039019,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.44480003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.53718333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.02397564,0.50144206){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.29265839,0.63011906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.63616088,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.71652461,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.79688834,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.87725207,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.9576158,0.3510819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.4437253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.54306034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.79475074,0.63011906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.19053805,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.27917099,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.36780392,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.45643683,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.29265839,0.00912686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.11728451){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.17206268){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.22684085){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.08878634,0.28161899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.02397565,0.18976869){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.29265839,0.3184457){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.67282607,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.77162246,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.87041885,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.96921517,0.03940853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.79475074,0.00912686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.10504474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.16610427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.2271638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.59087871,0.28822333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{all_exps_viz_4_res_svg-tex.pdf}}%
    \put(0.79475074,0.3184457){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0.52962827,0.66496928){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 4-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/all_exps_viz_6_res_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_exps_viz_6_res_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{851.80426025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69355045)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.1411796,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.21621836,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.2912571,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.36629584,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.4413346,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.44403254){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.53678554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.02391426,0.50015841){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.29190921,0.62850602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.63544245,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{8}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.71586127,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.79628017,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.876699,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.95711789,0.35018316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.44281116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.54221433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.79352837,0.62850602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.19085307,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.28008026,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.36930746,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.45853464,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.29190921,0.00910349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.11748041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.17262584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.22777127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.08855906,0.2829167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.02391427,0.18928289){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.29190921,0.31763051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.6722374,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.77125631,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.87027515,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.96929398,0.03930765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.79352837,0.00910349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.10497461){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.16617165){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.22736865){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.59017824,0.28856565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{all_exps_viz_6_res_svg-tex.pdf}}%
    \put(0.79352837,0.31763051){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0.53095408,0.66326702){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 6-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/cooldown_qat_fuse_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cooldown_qat_fuse_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{996.91101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3225339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.09898126,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.18348441,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.26798757,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.35249073,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.43699388,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.26798757,0.00795756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total training tokens, \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.06954189,0.06473515){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.06954189,0.11696096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.06954189,0.16918679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.06954189,0.22141261){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.06954189,0.27363843){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.02043339,0.17717272){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Learning rate, max lr \%}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.26798757,0.30210052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Classic QAT Scheme}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.15985437,0.11641865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont FP training}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.15985437,0.08556534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.6389038,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.72340696,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.80791012,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.89241327,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.97691643,0.03376531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.80791012,0.00795756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total training tokens, \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cooldown_qat_fuse_svg-tex.pdf}}%
    \put(0.80791012,0.30210052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Cooldown \& QAT Fusion Scheme}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/figure1_lossbest_bits_all_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1_lossbest_bits_all_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1071.79199219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6754902)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.27558006,0.41070817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0.29938905,0.38670351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.42979888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.47178369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.51376849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.5557533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.59773809){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.6397229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.01900581,0.54218888){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.09096126,0.5691506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 38\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.44250565,0.57890338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 70\%}\end{tabular}}}}%
    \put(0.29938905,0.65648106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit ($B = 1$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.56840795,0.41070817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.71325324,0.41070817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.85809858,0.41070817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.76793016,0.38670351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.55950238,0.55430749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 31\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.91104677,0.59586692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 78\%}\end{tabular}}}}%
    \put(0.76793016,0.65648106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit ($B = 2$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.13196457,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.28138365,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.43080277,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.29938905,0.08944707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.13254244){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.17452723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.21651205){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.25849687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.30048166){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.05845578,0.34246648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.0190058,0.24493244){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.09096126,0.25281016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 29\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.44250565,0.23923805){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 49\%}\end{tabular}}}}%
    \put(0.29938905,0.35922462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit ($B = 4$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.62681712,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.7762362,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.92565529,0.11345175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.76793016,0.08944707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.55950238,0.25068971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 28\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.91104677,0.20531092){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 33\%}\end{tabular}}}}%
    \put(0.76793016,0.35922462){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit ($B = 6$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.66011506,0.03853431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Best QAT}\end{tabular}}}}%
    \put(0.66011506,0.01664105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont fraction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure1_lossbest_bits_all_svg-tex.pdf}}%
    \put(0.84266069,0.02555466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Best fit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure1_lossbest_bits_all_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/figure1_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1129.61621094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37863204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1_svg-tex.pdf}}%
    \put(0.13424785,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1_svg-tex.pdf}}%
    \put(0.24456446,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1_svg-tex.pdf}}%
    \put(0.35488106,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.26474929,0.09846206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.1393514){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.18042088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.22149037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.26255985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.30362933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1_svg-tex.pdf}}%
    \put(0.05546347,0.34469881){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.01803291,0.24907287){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT fraction}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1_svg-tex.pdf}}%
    \put(0.08454919,0.22625784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 15\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1_svg-tex.pdf}}%
    \put(0.38298146,0.25393484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 55\%}\end{tabular}}}}%
    \put(0.26474929,0.36059913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure1_svg-tex.pdf}}%
    \put(0.16322573,0.04583702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Best QAT}\end{tabular}}}}%
    \put(0.16322573,0.02506447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont fraction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure1_svg-tex.pdf}}%
    \put(0.33642699,0.03352177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Best fit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure1_svg-tex.pdf}}%
    \put(0.59086792,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0.69940304,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0.80793815,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.91647327,0.12123793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.73968598,0.0984589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens, $\bm{D_\text{qat}}$}}\end{tabular}}}}%
    \put(0.53864881,0.16159355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{9}}$}\end{tabular}}}}%
    \put(0.53864881,0.22025343){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0.53864881,0.2789133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.53864881,0.33757317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.48783762,0.24907286){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{FPT tokens, $\bm{D_\text{fp}}$}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure1_svg-tex.pdf}}%
    \put(0.7472848,0.36059913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Loss Scaling Law for Different QAT Fractions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure1_svg-tex.pdf}}%
    \put(0.62984789,0.04491066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Theory / Experimental optim.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure1_svg-tex.pdf}}%
    \put(0.62984789,0.01768192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont $D_\text{fp} + D_\text{qat} = \text{const}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.1617272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${2.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.18902752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${2.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.21632785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${3.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.24362818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${3.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.27092851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${3.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.29822884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${3.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure1_svg-tex.pdf}}%
    \put(0.95722046,0.32552917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5}{6}\selectfont ${3.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure1_svg-tex.pdf}}%
    \put(0.99313534,0.24907289){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Loss}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure1_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fp_qat_diff_plot_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fp_qat_diff_plot_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1060.4161377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34904153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.15781981,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.26794011,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.37806039,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0T}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.48818069,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0T}\end{tabular}}}}%
    \put(0.29547018,0.0073126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Tokens count}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.07170079,0.08830224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.07170079,0.13509216){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.07170079,0.1818821){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.07170079,0.22867202){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${7.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.07170079,0.27546195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10.0}$}\end{tabular}}}}%
    \put(0.01920969,0.18938977){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity diff, \%}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.29547018,0.32983184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model Size 500.0M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.63248877,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.74260904,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.85272937,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0T}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.96284964,0.03157479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0T}\end{tabular}}}}%
    \put(0.77013914,0.0073126){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Tokens count}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.77013914,0.32983184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model Size 16.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.86923313,0.28623619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.84433636,0.25685698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.84433636,0.22785138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.84433636,0.19884577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.9517627,0.25685698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.9517627,0.22785138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fp_qat_diff_plot_svg-tex.pdf}}%
    \put(0.9517627,0.19884577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 1}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mem_opt_qat_emp_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mem_opt_qat_emp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.62304688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55496647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.29792157,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{19}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.47651373,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{20}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.6551059,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{21}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.83369806,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{22}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.52111355,0.01478322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Training FLOPs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.18929418,0.16602126){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.18929418,0.28309269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.18929418,0.40016412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.03762728,0.30423691){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Parameters memory}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.52111355,0.51700637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Experimental Optimal QAT Bit-Width}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.08741591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.15474429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.22207267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.28940105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.35672944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.42405781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.93623164,0.5082183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mem_opt_qat_emp_svg-tex.pdf}}%
    \put(0.97971208,0.27186775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mem_opt_qat_emp_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mem_opt_qat_loss_emp_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mem_opt_qat_loss_emp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.05029297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55799524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.28629348,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{19}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.4452148,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{20}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.60413611,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{21}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.76305746,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{22}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.48494516,0.01477145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Training FLOPs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.18914359,0.15726454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.18914359,0.26143597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.18914359,0.36560742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.03759736,0.2818978){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Parameters memory}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.15397328,0.52006534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont Experimental Optimal QAT Bit-Width}\end{tabular}}}}%
    \put(0.41984687,0.4724009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont Loss Levels}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.08720704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 9.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.12717743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 11.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.16714779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 12.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.20711818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 14.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.24708854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 15.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.28705893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 17.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.32702931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 19.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.36699969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 22.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.40697008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 26.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
    \put(0.85855956,0.44694045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 39.8}\end{tabular}}}}%
    \put(0.98522861,0.28189779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mem_opt_qat_loss_emp_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mem_opt_qat_loss_pred_reduced_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mem_opt_qat_loss_pred_reduced_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.05029297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55799524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.28629348,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{19}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.4452148,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{20}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.60413611,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{21}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.76305746,0.06267758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{22}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.48494516,0.01477145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Training FLOPs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.18914359,0.15726454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.18914359,0.26143597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.18914359,0.36560742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.03759736,0.2818978){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Parameters memory}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.19599708,0.52006534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont Predicted Optimal QAT Bit-Width}\end{tabular}}}}%
    \put(0.41984687,0.4724009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont Loss Levels}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.08720704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 9.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.12717743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 11.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.16714779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 12.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.20711818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 14.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.24708854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 15.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.28705893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 17.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.32702931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 19.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.36699969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 22.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.40697008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 26.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
    \put(0.85855956,0.44694045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 39.8}\end{tabular}}}}%
    \put(0.98522861,0.28189779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mem_opt_qat_loss_pred_reduced_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mem_opt_qat_pred_reduced_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mem_opt_qat_pred_reduced_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.62304688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55496647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.29792157,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{19}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.47651373,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{20}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.6551059,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{21}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.83369806,0.06272748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{22}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.52111355,0.01478322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Training FLOPs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.18929418,0.16602126){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.18929418,0.28309269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.18929418,0.40016412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.03762728,0.30423691){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Parameters memory}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.52111355,0.51700637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Predicted Optimal QAT Bit-Width}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.08741591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.15474429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.22207267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.28940105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.35672944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.42405781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.93623164,0.5082183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
    \put(0.97971208,0.27186775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mem_opt_qat_pred_reduced_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/mem_opt_qat_pred_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mem_opt_qat_pred_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.37072754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58042242)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.20886075,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{20}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.32993777,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{21}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.45101482,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{22}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.57209181,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{23}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.69316889,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{24}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.81424591,0.06275699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{25}}$}\end{tabular}}}}%
    \put(0.54174178,0.01479017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Training FLOPs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.14923227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.21561666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100MB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.28200103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.34838542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 10GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.41476979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 100GB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.18938323,0.48115417){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont 1TB}\end{tabular}}}}%
    \put(0.03764499,0.31697747){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Parameters memory}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.54174178,0.54244445){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Predicted Optimal QAT Bit-Width}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.10394306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.17000692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.23607079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.30213462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.36819849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.43426235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.93620169,0.51684216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mem_opt_qat_pred_svg-tex.pdf}}%
    \put(0.97970254,0.28459311){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mem_opt_qat_pred_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qat_overhead_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qat_overhead_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61803399)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.36900714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.96}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.41607267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.98}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.46313821){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.00}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.51020376){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.02}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.5572693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.04}$}\end{tabular}}}}%
    \put(0.01768252,0.40422471){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont \textbf{Slowdown,}}\end{tabular}}}}}%
    \put(0.03990318,0.4335547){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont \textbf{times}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qat_overhead_svg-tex.pdf}}%
    \put(0.32103658,0.60035147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont QAT 1-bit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qat_overhead_svg-tex.pdf}}%
    \put(0.77527597,0.60035147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont QAT 2-bit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qat_overhead_svg-tex.pdf}}%
    \put(0.11216182,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qat_overhead_svg-tex.pdf}}%
    \put(0.19292194,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qat_overhead_svg-tex.pdf}}%
    \put(0.27368209,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qat_overhead_svg-tex.pdf}}%
    \put(0.3544422,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${3000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qat_overhead_svg-tex.pdf}}%
    \put(0.43520233,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${4000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qat_overhead_svg-tex.pdf}}%
    \put(0.51596249,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5000}$}\end{tabular}}}}%
    \put(0.32103658,0.00673125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Model parameters, M}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.08507061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.96}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.13213619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0.98}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.17920171){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.00}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.22626723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.02}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qat_overhead_svg-tex.pdf}}%
    \put(0.08806622,0.27333278){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1.04}$}\end{tabular}}}}%
    \put(0.01768252,0.12028819){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont \textbf{Slowdown,}}\end{tabular}}}}}%
    \put(0.03990318,0.14961819){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont \textbf{times}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qat_overhead_svg-tex.pdf}}%
    \put(0.32103658,0.31641497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont QAT 3-bit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qat_overhead_svg-tex.pdf}}%
    \put(0.56640116,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qat_overhead_svg-tex.pdf}}%
    \put(0.64716132,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{qat_overhead_svg-tex.pdf}}%
    \put(0.72792143,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{qat_overhead_svg-tex.pdf}}%
    \put(0.80868159,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${3000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{qat_overhead_svg-tex.pdf}}%
    \put(0.8894417,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${4000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{qat_overhead_svg-tex.pdf}}%
    \put(0.97020181,0.0290646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5000}$}\end{tabular}}}}%
    \put(0.77527597,0.00673125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Model parameters, M}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{qat_overhead_svg-tex.pdf}}%
    \put(0.77527597,0.31641497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont QAT 4-bit}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qat_performance_1_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qat_performance_1_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{886.15386963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62499996)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qat_performance_1_svg-tex.pdf}}%
    \put(0.06333598,0.37674708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qat_performance_1_svg-tex.pdf}}%
    \put(0.06333598,0.48071652){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0.02298728,0.44027299){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qat_performance_1_svg-tex.pdf}}%
    \put(0.29364143,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.34996152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.40798165){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.46600178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.52402191){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qat_performance_1_svg-tex.pdf}}%
    \put(0.78041477,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qat_performance_1_svg-tex.pdf}}%
    \put(0.19430944,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qat_performance_1_svg-tex.pdf}}%
    \put(0.33343994,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qat_performance_1_svg-tex.pdf}}%
    \put(0.47257043,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.29364143,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qat_performance_1_svg-tex.pdf}}%
    \put(0.06333598,0.14531556){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qat_performance_1_svg-tex.pdf}}%
    \put(0.06333598,0.24238052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.02298728,0.18077709){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qat_performance_1_svg-tex.pdf}}%
    \put(0.29364143,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qat_performance_1_svg-tex.pdf}}%
    \put(0.68108277,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qat_performance_1_svg-tex.pdf}}%
    \put(0.82021325,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qat_performance_1_svg-tex.pdf}}%
    \put(0.95934373,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.78041477,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.06746833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.14822252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qat_performance_1_svg-tex.pdf}}%
    \put(0.55010929,0.22897668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qat_performance_1_svg-tex.pdf}}%
    \put(0.78041477,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{qat_performance_1_svg-tex.pdf}}%
    \put(0.80824637,0.25244565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Cooldown}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{qat_performance_1_svg-tex.pdf}}%
    \put(0.80824637,0.21773607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{qat_performance_1_svg-tex.pdf}}%
    \put(0.80824637,0.18302653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT predicted}\end{tabular}}}}%
    \put(0.54999998,0.59589039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 1-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qat_performance_2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qat_performance_2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{886.15386963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62499996)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qat_performance_2_svg-tex.pdf}}%
    \put(0.06333598,0.37593792){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qat_performance_2_svg-tex.pdf}}%
    \put(0.06333598,0.48041582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0.02298728,0.44027299){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qat_performance_2_svg-tex.pdf}}%
    \put(0.29364143,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.35036827){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.40826564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.46616302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.52406039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qat_performance_2_svg-tex.pdf}}%
    \put(0.78041477,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qat_performance_2_svg-tex.pdf}}%
    \put(0.19354896,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qat_performance_2_svg-tex.pdf}}%
    \put(0.33159106,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qat_performance_2_svg-tex.pdf}}%
    \put(0.46963315,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.29364143,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qat_performance_2_svg-tex.pdf}}%
    \put(0.06333598,0.14615564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qat_performance_2_svg-tex.pdf}}%
    \put(0.06333598,0.2426271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.02298728,0.18077709){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qat_performance_2_svg-tex.pdf}}%
    \put(0.29364143,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qat_performance_2_svg-tex.pdf}}%
    \put(0.6803223,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qat_performance_2_svg-tex.pdf}}%
    \put(0.8183644,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qat_performance_2_svg-tex.pdf}}%
    \put(0.95640649,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.78041477,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.07005237){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.14983709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qat_performance_2_svg-tex.pdf}}%
    \put(0.55010929,0.22962178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qat_performance_2_svg-tex.pdf}}%
    \put(0.78041477,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{qat_performance_2_svg-tex.pdf}}%
    \put(0.80824637,0.25244565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Cooldown}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{qat_performance_2_svg-tex.pdf}}%
    \put(0.80824637,0.21773607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{qat_performance_2_svg-tex.pdf}}%
    \put(0.80824637,0.18302653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT predicted}\end{tabular}}}}%
    \put(0.54999998,0.59589039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 2-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qat_performance_4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qat_performance_4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{886.15386963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62499996)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qat_performance_4_svg-tex.pdf}}%
    \put(0.06333598,0.37743737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qat_performance_4_svg-tex.pdf}}%
    \put(0.06333598,0.48097306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0.02298728,0.44027299){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qat_performance_4_svg-tex.pdf}}%
    \put(0.29364143,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.35514507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.4116008){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.46805654){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.52451227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qat_performance_4_svg-tex.pdf}}%
    \put(0.78041477,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qat_performance_4_svg-tex.pdf}}%
    \put(0.19354896,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qat_performance_4_svg-tex.pdf}}%
    \put(0.33159106,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qat_performance_4_svg-tex.pdf}}%
    \put(0.46963315,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.29364143,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qat_performance_4_svg-tex.pdf}}%
    \put(0.06333598,0.06205523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qat_performance_4_svg-tex.pdf}}%
    \put(0.06333598,0.1534052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qat_performance_4_svg-tex.pdf}}%
    \put(0.06333598,0.24475514){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.02298728,0.18077709){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qat_performance_4_svg-tex.pdf}}%
    \put(0.29364143,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qat_performance_4_svg-tex.pdf}}%
    \put(0.6803223,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qat_performance_4_svg-tex.pdf}}%
    \put(0.8183644,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qat_performance_4_svg-tex.pdf}}%
    \put(0.95640649,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.78041477,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.07660283){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.15392997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qat_performance_4_svg-tex.pdf}}%
    \put(0.55010929,0.23125711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{qat_performance_4_svg-tex.pdf}}%
    \put(0.78041477,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{qat_performance_4_svg-tex.pdf}}%
    \put(0.80824637,0.25244565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Cooldown}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{qat_performance_4_svg-tex.pdf}}%
    \put(0.80824637,0.21773607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{qat_performance_4_svg-tex.pdf}}%
    \put(0.80824637,0.18302653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT predicted}\end{tabular}}}}%
    \put(0.54999998,0.59589039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 4-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/qat_performance_6_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qat_performance_6_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{886.15386963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62499996)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qat_performance_6_svg-tex.pdf}}%
    \put(0.06333598,0.38126312){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qat_performance_6_svg-tex.pdf}}%
    \put(0.06333598,0.48239485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0.02298728,0.44027299){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qat_performance_6_svg-tex.pdf}}%
    \put(0.29364143,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 86M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{qat_performance_6_svg-tex.pdf}}%
    \put(0.55010929,0.41563362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{qat_performance_6_svg-tex.pdf}}%
    \put(0.55010929,0.52505867){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{qat_performance_6_svg-tex.pdf}}%
    \put(0.78041477,0.56247681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 194M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{qat_performance_6_svg-tex.pdf}}%
    \put(0.19354896,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{qat_performance_6_svg-tex.pdf}}%
    \put(0.33159106,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{qat_performance_6_svg-tex.pdf}}%
    \put(0.46963315,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.29364143,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{qat_performance_6_svg-tex.pdf}}%
    \put(0.06333598,0.06901702){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{qat_performance_6_svg-tex.pdf}}%
    \put(0.06333598,0.15748486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{qat_performance_6_svg-tex.pdf}}%
    \put(0.06333598,0.2459527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.02298728,0.18077709){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Perplexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{qat_performance_6_svg-tex.pdf}}%
    \put(0.29364143,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 396M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{qat_performance_6_svg-tex.pdf}}%
    \put(0.6803223,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{qat_performance_6_svg-tex.pdf}}%
    \put(0.8183644,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{qat_performance_6_svg-tex.pdf}}%
    \put(0.95640649,0.03778398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.78041477,0.00875062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{qat_performance_6_svg-tex.pdf}}%
    \put(0.55010929,0.08357933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{qat_performance_6_svg-tex.pdf}}%
    \put(0.55010929,0.15828906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${15}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{qat_performance_6_svg-tex.pdf}}%
    \put(0.55010929,0.23299879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{qat_performance_6_svg-tex.pdf}}%
    \put(0.78041477,0.30298091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Model 759M}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{qat_performance_6_svg-tex.pdf}}%
    \put(0.80824637,0.25244565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Cooldown}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{qat_performance_6_svg-tex.pdf}}%
    \put(0.80824637,0.21773607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{qat_performance_6_svg-tex.pdf}}%
    \put(0.80824637,0.18302653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont QAT predicted}\end{tabular}}}}%
    \put(0.54999998,0.59589039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{12}{15}\selectfont Experiments for 6-bit QAT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/significance_mae_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'significance_mae_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1071.91149902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69992196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{significance_mae_svg-tex.pdf}}%
    \put(0.08119979,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{significance_mae_svg-tex.pdf}}%
    \put(0.16102798,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{significance_mae_svg-tex.pdf}}%
    \put(0.24085616,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.28560707,0.53720629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.57801356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.63052896){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0.01900368,0.62840663){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{significance_mae_svg-tex.pdf}}%
    \put(0.174731,0.68070168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\alpha$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{significance_mae_svg-tex.pdf}}%
    \put(0.36162871,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{significance_mae_svg-tex.pdf}}%
    \put(0.48401618,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.51840533,0.53720629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{significance_mae_svg-tex.pdf}}%
    \put(0.40752926,0.68070168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\zeta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{significance_mae_svg-tex.pdf}}%
    \put(0.57011007,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{significance_mae_svg-tex.pdf}}%
    \put(0.65863123,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{significance_mae_svg-tex.pdf}}%
    \put(0.74715238,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2}$}\end{tabular}}}}%
    \put(0.76429129,0.53720629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{significance_mae_svg-tex.pdf}}%
    \put(0.65341525,0.68070168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\beta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{significance_mae_svg-tex.pdf}}%
    \put(0.8084955,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{significance_mae_svg-tex.pdf}}%
    \put(0.89502863,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{significance_mae_svg-tex.pdf}}%
    \put(0.98156176,0.55892497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0.99164137,0.53720629){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{significance_mae_svg-tex.pdf}}%
    \put(0.88076527,0.68070168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\eta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{significance_mae_svg-tex.pdf}}%
    \put(0.10274281,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{significance_mae_svg-tex.pdf}}%
    \put(0.18913512,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{significance_mae_svg-tex.pdf}}%
    \put(0.27552741,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0.28560707,0.36784262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.4086499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.46116531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0.01900369,0.45904297){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{significance_mae_svg-tex.pdf}}%
    \put(0.174731,0.51133802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\gamma$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{significance_mae_svg-tex.pdf}}%
    \put(0.3218865,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{significance_mae_svg-tex.pdf}}%
    \put(0.4025579,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{significance_mae_svg-tex.pdf}}%
    \put(0.48322926,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.51840533,0.36784262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{significance_mae_svg-tex.pdf}}%
    \put(0.40752926,0.51133802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\kappa$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{significance_mae_svg-tex.pdf}}%
    \put(0.54390276,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{significance_mae_svg-tex.pdf}}%
    \put(0.63492998,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{significance_mae_svg-tex.pdf}}%
    \put(0.7259572,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.76429129,0.36784262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{significance_mae_svg-tex.pdf}}%
    \put(0.65341525,0.51133802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\theta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{significance_mae_svg-tex.pdf}}%
    \put(0.80877712,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{significance_mae_svg-tex.pdf}}%
    \put(0.89516939,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{significance_mae_svg-tex.pdf}}%
    \put(0.98156176,0.38956132){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0.99164137,0.36784262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{significance_mae_svg-tex.pdf}}%
    \put(0.88076527,0.51133802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\lambda$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{significance_mae_svg-tex.pdf}}%
    \put(0.10274874,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{significance_mae_svg-tex.pdf}}%
    \put(0.18913809,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{significance_mae_svg-tex.pdf}}%
    \put(0.27552741,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0.28560707,0.19847567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.23928292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.29179833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0.01900369,0.28967599){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{significance_mae_svg-tex.pdf}}%
    \put(0.174731,0.34197103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\rho$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{significance_mae_svg-tex.pdf}}%
    \put(0.33554701,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{significance_mae_svg-tex.pdf}}%
    \put(0.42193634,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{significance_mae_svg-tex.pdf}}%
    \put(0.50832567,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0.51840533,0.19847567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{significance_mae_svg-tex.pdf}}%
    \put(0.40752926,0.34197103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\xi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{significance_mae_svg-tex.pdf}}%
    \put(0.57503565,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{significance_mae_svg-tex.pdf}}%
    \put(0.66223789,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{significance_mae_svg-tex.pdf}}%
    \put(0.74944013,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.76429129,0.19847567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{significance_mae_svg-tex.pdf}}%
    \put(0.65341525,0.34197103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\nu$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{significance_mae_svg-tex.pdf}}%
    \put(0.79361439,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{significance_mae_svg-tex.pdf}}%
    \put(0.88069973,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{significance_mae_svg-tex.pdf}}%
    \put(0.96778501,0.22019431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.99164137,0.19847567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{significance_mae_svg-tex.pdf}}%
    \put(0.88076527,0.34197103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\mu$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{significance_mae_svg-tex.pdf}}%
    \put(0.14212182,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{significance_mae_svg-tex.pdf}}%
    \put(0.27203907,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.174731,0.00723417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: MAE$\downarrow$}\end{tabular}}}}%
    \put(0.28560707,0.02910866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.06991591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{significance_mae_svg-tex.pdf}}%
    \put(0.05219352,0.12243132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0.01900371,0.120309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{significance_mae_svg-tex.pdf}}%
    \put(0.174731,0.17260402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\phi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{significance_mae_svg-tex.pdf}}%
    \put(0.37688494,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{significance_mae_svg-tex.pdf}}%
    \put(0.50655533,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.40752926,0.00723417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: MAE$\downarrow$}\end{tabular}}}}%
    \put(0.51840533,0.02910866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{significance_mae_svg-tex.pdf}}%
    \put(0.40752926,0.17260402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\omega$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{significance_mae_svg-tex.pdf}}%
    \put(0.60952274,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{significance_mae_svg-tex.pdf}}%
    \put(0.75421163,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.65341525,0.00723417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: MAE$\downarrow$}\end{tabular}}}}%
    \put(0.76429129,0.02910866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{significance_mae_svg-tex.pdf}}%
    \put(0.65341525,0.17260402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\psi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{significance_mae_svg-tex.pdf}}%
    \put(0.84077283,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{significance_mae_svg-tex.pdf}}%
    \put(0.97213675,0.05082735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0.88076527,0.00723417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: MAE$\downarrow$}\end{tabular}}}}%
    \put(0.99164137,0.02910866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-1}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{significance_mae_svg-tex.pdf}}%
    \put(0.88076527,0.17260402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\chi$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/significance_r2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'significance_r2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1072.06030273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69982481)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{significance_r2_svg-tex.pdf}}%
    \put(0.11847215,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{significance_r2_svg-tex.pdf}}%
    \put(0.19180675,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{significance_r2_svg-tex.pdf}}%
    \put(0.26514136,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0.30603597,0.53713173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.57793333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.62419777){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0.01900104,0.62831941){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{significance_r2_svg-tex.pdf}}%
    \put(0.19735304,0.68060719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\alpha$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{significance_r2_svg-tex.pdf}}%
    \put(0.32701981,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{significance_r2_svg-tex.pdf}}%
    \put(0.46386227,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5}$}\end{tabular}}}}%
    \put(0.53450541,0.53713173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{significance_r2_svg-tex.pdf}}%
    \put(0.42582249,0.68060719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\zeta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{significance_r2_svg-tex.pdf}}%
    \put(0.55548945,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{significance_r2_svg-tex.pdf}}%
    \put(0.63040065,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{significance_r2_svg-tex.pdf}}%
    \put(0.70531186,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0.76297511,0.53713173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{significance_r2_svg-tex.pdf}}%
    \put(0.65429212,0.68060719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\beta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{significance_r2_svg-tex.pdf}}%
    \put(0.78395914,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{significance_r2_svg-tex.pdf}}%
    \put(0.8827617,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{significance_r2_svg-tex.pdf}}%
    \put(0.98156432,0.55884739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.99144474,0.53713173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{6}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{significance_r2_svg-tex.pdf}}%
    \put(0.88276182,0.68060719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\eta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{significance_r2_svg-tex.pdf}}%
    \put(0.09855036,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{significance_r2_svg-tex.pdf}}%
    \put(0.21612267,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5}$}\end{tabular}}}}%
    \put(0.30603597,0.36779157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{7}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.40859318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.45485762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0.01900105,0.45897926){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{significance_r2_svg-tex.pdf}}%
    \put(0.19735304,0.51126704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\gamma$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{significance_r2_svg-tex.pdf}}%
    \put(0.34202334,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{significance_r2_svg-tex.pdf}}%
    \put(0.41937089,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{significance_r2_svg-tex.pdf}}%
    \put(0.49671841,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.53450541,0.36779157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{significance_r2_svg-tex.pdf}}%
    \put(0.42582249,0.51126704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\kappa$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{significance_r2_svg-tex.pdf}}%
    \put(0.57360312,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{significance_r2_svg-tex.pdf}}%
    \put(0.65567183,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{significance_r2_svg-tex.pdf}}%
    \put(0.73774054,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0.76297511,0.36779157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{significance_r2_svg-tex.pdf}}%
    \put(0.65429212,0.51126704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\theta$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{significance_r2_svg-tex.pdf}}%
    \put(0.78395914,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{significance_r2_svg-tex.pdf}}%
    \put(0.89923088,0.38950725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1}$}\end{tabular}}}}%
    \put(0.99144474,0.36779157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{significance_r2_svg-tex.pdf}}%
    \put(0.88276182,0.51126704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\lambda$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{significance_r2_svg-tex.pdf}}%
    \put(0.09855036,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{significance_r2_svg-tex.pdf}}%
    \put(0.19735294,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{significance_r2_svg-tex.pdf}}%
    \put(0.29615553,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.30603597,0.19844812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{6}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.23924971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.28551414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0.01900105,0.28963578){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{significance_r2_svg-tex.pdf}}%
    \put(0.19735304,0.34192357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\rho$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{significance_r2_svg-tex.pdf}}%
    \put(0.32701981,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{significance_r2_svg-tex.pdf}}%
    \put(0.42486665,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{significance_r2_svg-tex.pdf}}%
    \put(0.52271348,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2}$}\end{tabular}}}}%
    \put(0.53450541,0.19844812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{significance_r2_svg-tex.pdf}}%
    \put(0.42582249,0.34192357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\xi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{significance_r2_svg-tex.pdf}}%
    \put(0.55548945,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{significance_r2_svg-tex.pdf}}%
    \put(0.63251029,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{significance_r2_svg-tex.pdf}}%
    \put(0.70953113,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.76297511,0.19844812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{significance_r2_svg-tex.pdf}}%
    \put(0.65429212,0.34192357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\nu$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{significance_r2_svg-tex.pdf}}%
    \put(0.78395914,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{significance_r2_svg-tex.pdf}}%
    \put(0.85939418,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{significance_r2_svg-tex.pdf}}%
    \put(0.93482922,0.22016374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.99144474,0.19844812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{significance_r2_svg-tex.pdf}}%
    \put(0.88276182,0.34192357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\mu$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{significance_r2_svg-tex.pdf}}%
    \put(0.09855036,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{significance_r2_svg-tex.pdf}}%
    \put(0.1873099,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{significance_r2_svg-tex.pdf}}%
    \put(0.27606946,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0.19735304,0.00723317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: $R^2\uparrow$}\end{tabular}}}}%
    \put(0.30603597,0.02910462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.0699062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{significance_r2_svg-tex.pdf}}%
    \put(0.0770103,0.11617064){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0.01900107,0.1202923){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Density}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{significance_r2_svg-tex.pdf}}%
    \put(0.19735304,0.17258006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\phi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{significance_r2_svg-tex.pdf}}%
    \put(0.3700921,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{significance_r2_svg-tex.pdf}}%
    \put(0.4554418,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5}$}\end{tabular}}}}%
    \put(0.42582249,0.00723317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: $R^2\uparrow$}\end{tabular}}}}%
    \put(0.53450541,0.02910462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-4}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{significance_r2_svg-tex.pdf}}%
    \put(0.42582249,0.17258006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{8B0000}$\omega$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{significance_r2_svg-tex.pdf}}%
    \put(0.55548945,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{significance_r2_svg-tex.pdf}}%
    \put(0.64737829,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{significance_r2_svg-tex.pdf}}%
    \put(0.73926713,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.65429212,0.00723317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: $R^2\uparrow$}\end{tabular}}}}%
    \put(0.76297511,0.02910462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-2}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{significance_r2_svg-tex.pdf}}%
    \put(0.65429212,0.17258006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\psi$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{significance_r2_svg-tex.pdf}}%
    \put(0.78395914,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{significance_r2_svg-tex.pdf}}%
    \put(0.86946402,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{significance_r2_svg-tex.pdf}}%
    \put(0.95496889,0.0508203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0.88276182,0.00723317){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Diff.: $R^2\uparrow$}\end{tabular}}}}%
    \put(0.99144474,0.02910462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont $\times{10^{-3}}{}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{significance_r2_svg-tex.pdf}}%
    \put(0.88276182,0.17258006){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont {\color[HTML]{006400}$\chi$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/slimpajama_fit_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slimpajama_fit_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.68362427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78210004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.35132196,0.23004236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.59495312,0.23004236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.83858427,0.23004236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.51400331,0.17782218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.13854941,0.28529216){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{0}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.13854941,0.38634494){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{1}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.13854941,0.48739775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.13854941,0.58845056){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.13854941,0.68950336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{4}}$}\end{tabular}}}}%
    \put(0.04556162,0.50409452){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens-per-byte}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.19574636,0.45651432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 12\%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.69018128,0.66068217){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{9}\selectfont 48\%}\end{tabular}}}}%
    \put(0.51400331,0.7407545){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optimal QAT Length Fit (SlimPajama)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.14644639,0.08382809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont Best QAT}\end{tabular}}}}%
    \put(0.14644639,0.03620114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont fraction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{slimpajama_fit_svg-tex.pdf}}%
    \put(0.54355911,0.0555919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont DCLM-based best fit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{slimpajama_fit_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/subopt_compare_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subopt_compare_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.08041382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70178305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subopt_compare_svg-tex.pdf}}%
    \put(0.23973018,0.0657704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0B}\end{tabular}}}}%
    \put(0.45028674,0.0657704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 100.0B}\end{tabular}}}}%
    \put(0.66084327,0.0657704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 1.0T}\end{tabular}}}}%
    \put(0.87139982,0.0657704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont 10.0T}\end{tabular}}}}%
    \put(0.55556502,0.01523222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.10596301){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.20172101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.297479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.39323703){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.48899503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${40}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subopt_compare_svg-tex.pdf}}%
    \put(0.10989783,0.58475304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${50}$}\end{tabular}}}}%
    \put(0.04001384,0.38186373){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Wasted tokens, \%}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subopt_compare_svg-tex.pdf}}%
    \put(0.55556502,0.6617692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Comparison: 10\% QAT vs. Optimal QAT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subopt_compare_svg-tex.pdf}}%
    \put(0.33861302,0.57095934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{subopt_compare_svg-tex.pdf}}%
    \put(0.28675299,0.50976233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{subopt_compare_svg-tex.pdf}}%
    \put(0.28675299,0.44934358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{subopt_compare_svg-tex.pdf}}%
    \put(0.28675299,0.38892481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{subopt_compare_svg-tex.pdf}}%
    \put(0.51052238,0.50976233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{subopt_compare_svg-tex.pdf}}%
    \put(0.51052238,0.44934358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10}\selectfont 6}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/tok_v_tpb_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tok_v_tpb_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.71182251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33071831)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.24299137,0.74872327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.57707577,0.74872327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.91116016,0.74872327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{12}}$}\end{tabular}}}}%
    \put(0.5710908,0.68483633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.18731753,0.95605662){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{10}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.18731753,1.12228581){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{11}}$}\end{tabular}}}}%
    \put(0.05058273,1.03730251){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.5710908,1.28013557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optima Plot (tokens)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.37932869,0.08358585){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.66546009,0.08358585){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0.5710908,0.01969891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{Total tokens-per-byte}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.18731753,0.19472925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{1}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.18731753,0.33200157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{2}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.18731753,0.4692739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10}\selectfont ${10^{3}}$}\end{tabular}}}}%
    \put(0.0735549,0.37216509){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont \textbf{QAT tokens-per-byte}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.5710908,0.61499814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{11}\selectfont Optima Plot (tokens-per-byte)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.73860594,0.31554871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{11}\selectfont $B$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.73291128,0.25368896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{8}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.73291128,0.19537179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.8575165,0.25368896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{8}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{tok_v_tpb_svg-tex.pdf}}%
    \put(0.8575165,0.19537179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{8}\selectfont 6}\end{tabular}}}}%
  \end{picture}%
\endgroup%

